Thick-skinned 3-manifolds

We show that if the totally geodesic boundary of a compact hyperbolic 3-manifold M has a large collar of depth d, then the diameter of the skinning map of M is no more than A exp(-d) for some A depending only on the genus and injectivity radius of the boundary of M.

==> Comparison.pdftex_t.tex <==
\begin{picture}(0,0)
\includegraphics[scale=0.75]{Comparison.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4870,2810)
\put(245,3460){\makebox(0,0)[lb]{\smash{{{\small$\sigma_M(Z)$}%%
}}}}
\put(345,2640){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{F}_{n}$}%%
}}}}
\put(320,1100){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{G}_{-n}$}%
}}}}
\put(390,240){\makebox(0,0)[lb]{\smash{{{\small$Z$}%
}}}}

\put(1770,2640){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{F}_{n}$}%
}}}}
\put(1740,1100){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{G}_{-n}$}%
}}}}


\put(2790,2040){\makebox(0,0)[lb]{\smash{{{\scriptsize$\mathrm{id}$}%
}}}}

\put(2150,1950){\makebox(0,0)[lb]{\smash{{{\small$\mathfrak{M}_\rho$}%
}}}}
\put(3260,1950){\makebox(0,0)[lb]{\smash{{{\small$\mathfrak{M}_\eta$}%
}}}}


\put(3640,2680){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{E}_{n+3}^2$}%
}}}}
\put(3660,1080){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{E}_{-n}^X$}%
}}}}

\put(5260,3440){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(5155,2785){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{E}_{n+3}^2$}%
}}}}
\put(5180,1050){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{E}_{-n}^X$}%%
}}}}
\put(5250,240){\makebox(0,0)[lb]{\smash{{{\small$X$}%%
}}}}
\end{picture}%



==> GlueGeneral.pdftex_t.tex <==

\begin{picture}(0,0)
\includegraphics[scale=0.75]{GlueGeneral.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3870,2810)
\put(1010,3330){\makebox(0,0)[lb]{\smash{{{$\overline{Y}$}%
}}}}
\put(990,2900){\makebox(0,0)[lb]{\smash{{{\small$E^1$}%
}}}}
\put(730,600){\makebox(0,0)[lb]{\smash{{{$M^1 = N^1$}%
}}}}
\put(2800,600){\makebox(0,0)[lb]{\smash{{{$\mathcal{A}^1_{n}$}%
}}}}
\put(2840,3660){\makebox(0,0)[lb]{\smash{{{$\mathcal{B}^2_{n}$}%
}}}}
\put(3150,3030){\makebox(0,0)[lb]{\smash{{{\small$E^2_{[n,n+3]}$}%
}}}}
\put(3150,2450){\makebox(0,0)[lb]{\smash{{{\small$E^1_{[n,n+3]}$}%
}}}}
%\put(2440,3200){\makebox(0,0)[lb]{\smash{{{\small$Z$}%
%}}}}
\put(4545,1610){\makebox(0,0)[lb]{\smash{{{$M^2$}%
}}}}
\put(5900,1610){\makebox(0,0)[lb]{\smash{{{$N^2$}%
}}}}
\put(5980,3900){\makebox(0,0)[lb]{\smash{{{$\overline{Y}$}%
}}}}
\put(5960,3470){\makebox(0,0)[lb]{\smash{{{\small$E^2$}%
}}}}
\end{picture}%


==> GlueQF.pdftex_t.tex <==
\begin{picture}(0,0)
\quad
\includegraphics[scale=.75]{GlueQF.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\quad
\begin{picture}(4870,2810)
\put(20,1300){\makebox(0,0)[lb]{\smash{{{\small$\qf(X,\overline{Y})$}%
}}}}
\put(830,2295){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(820,200){\makebox(0,0)[lb]{\smash{{{\small$X$}%
}}}}
\put(2125,2890){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(2125,200){\makebox(0,0)[lb]{\smash{{{\small$X$}%
}}}}
\put(3350,2890){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(3350,780){\makebox(0,0)[lb]{\smash{{{\small$Y$}%
}}}}
\put(3690,1845){\makebox(0,0)[lb]{\smash{{{\small$\qf(Y,\overline{Y})$}%
}}}}
\end{picture}%


==> GlueQFMY.pdftex_t.tex <==
\begin{picture}(0,0)
\includegraphics[scale=.75]{GlueQFMY.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4870,2810)
\put(40,1295){\makebox(0,0)[lb]{\smash{{{\small$\mathrm{qf}(X,\overline{Y})$}%
}}}}
\put(900,2315){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(870,200){\makebox(0,0)[lb]{\smash{{{\small$X$}%
}}}}
\put(2195,200){\makebox(0,0)[lb]{\smash{{{\small$X$}%
}}}}
\put(2440,1515){\makebox(0,0)[lb]{\smash{{{\small$\Bigg\}$}%
}}}}
\put(2575,1515){\makebox(0,0)[lb]{\smash{{{\small$\sim d$}%
}}}}
\put(3830,3030){\makebox(0,0)[lb]{\smash{{{\small$M^Y$}%
}}}}
\put(3870,800){\makebox(0,0)[lb]{\smash{{{\small$Y$}%
}}}}
%\put(4080,1850){\makebox(0,0)[lb]{\smash{{{\small$\partial M^Y$}%
%}}}}
\put(3500,1858){\makebox(0,0)[lb]{\smash{{{\small$\partial M^Y$}%
}}}}
\put(4095,2085){\makebox(0,0)[lb]{\smash{{{\small$\Bigg\}$}%
}}}}
\put(4225,2085){\makebox(0,0)[lb]{\smash{{{\small$\sim d$}%
}}}}

\end{picture}%


==> GlueRXMY.pdftex_t.tex <==
\begin{picture}(0,0)
\includegraphics[scale=0.75]{GlueRXMY.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4870,2810)
\put(960,3020){\makebox(0,0)[lb]{\smash{{{\small$\overline{Y}$}%
}}}}
\put(880,550){\makebox(0,0)[lb]{\smash{{{\small$N^1$}%
}}}}
%\put(2440,3200){\makebox(0,0)[lb]{\smash{{{\small$Z$}%
%}}}}
\put(4340,3660){\makebox(0,0)[lb]{\smash{{{\small$M^2 =M^W$}%
}}}}
\put(4520,1400){\makebox(0,0)[lb]{\smash{{{\small$W$}%
}}}}
\end{picture}%


